On K3 surfaces of Picard rank 14

We study complex algebraic K3 surfaces with finite automorphism groups and polarized by rank-fourteen, 2-elementary lattices. Three such lattices exist, namely $H \oplus E_8(-1) \oplus A_1(-1)^{\oplus 4}$, $H \oplus E_8(-1) \oplus D_4(-1)$, and $H \oplus D_8(-1) \oplus D_4(-1)$. As part of our study, we provide birational models for these surfaces as quartic projective hypersurfaces and describe the associated coarse moduli spaces in terms of suitable modular invariants. Additionally, we explore the connection between these families and dual K3 families related via the Nikulin construction.

==> pic14_1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (v0) at (0:0) {$a_5$};
\node (v1) at ( 3,0) {$a_6$};
\node (v2) at (6,0) {$a_7$};
\node (v3) at (-3,0) {$a_4$};
\node (v4) at (-6,0) {$a_3$};
\node (v5) at (3,2) {$L_1$};
\node (v6) at (3,4) {$a_1$};
\node (v16) at (-3,4) {$b_2$};
\node (v7) at (-3,2) {$a_2$};
\node (v8) at (0.7,6) {$R_3$};
\node (v9) at (-0.7,6) {$b_1$};
\node (v10) at (0.7,7.5) {$L_3$};
\node (v11) at (-0.7,7.5) {$R_1$};
\node (v12) at (0.7,9) {$L_5$};
\node (v13) at (-0.7,9) {$R_8$};
\node (v14) at (0.7,10.5) {$R_2$};
\node (v15) at (-0.7,10.5) {$b_3$};
%
\node (v17) at (5,4) {$R_9$};
\node (v18) at (5,6) {$R_4$};
\node (v19) at (5,11) {$R_6$};
\node (v20) at (5,13) {$R_{11}$};
%
\node (v21) at (-5,4) {$R_{12}$};
\node (v22) at (-5,6) {$R_5$};
\node (v23) at (-5,11) {$R_7$};
\node (v24) at (-5,13) {$R_{10}$};
%
\node (v25) at (8,8) {$L_4$};
\node (v26) at (-8,8) {$L_2$};
%
%
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, red, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, green, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, blue, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, orange, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, purple, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, yellow, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, cyan, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14_2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
%
\node (v0) at (0:0) {$a_5$};
\node (v1) at ( 3,0) {$a_6$};
\node (v2) at (6,0) {$a_7$};
\node (v3) at (-3,0) {$a_4$};
\node (v4) at (-6,0) {$a_3$};
\node (v5) at (3,2) {$L_1$};
%\node (v6) at (3,4) {$a_1$};
%\node (v16) at (-3,4) {$b_2$};
\node (v7) at (-3,2) {$a_2$};
%\node (v8) at (0.7,6) {$R_3$};
%\node (v9) at (-0.7,6) {$b_1$};
%\node (v10) at (0.7,7.5) {$L_3$};
%\node (v11) at (-0.7,7.5) {$R_1$};
%\node (v12) at (0.7,9) {$L_5$};
%\node (v13) at (-0.7,9) {$R_8$};
%\node (v14) at (0.7,10.5) {$R_2$};
%\node (v15) at (-0.7,10.5) {$b_3$};
%
\node (v17) at (5,4) {$R_9$};
\node (v18) at (5,6) {$R_4$};
\node (v19) at (5,11) {$R_6$};
\node (v20) at (5,13) {$R_{11}$};
%
\node (v21) at (-5,4) {$R_{12}$};
\node (v22) at (-5,6) {$R_5$};
\node (v23) at (-5,11) {$R_7$};
\node (v24) at (-5,13) {$R_{10}$};
%
\node (v25) at (8,8) {$L_4$};
\node (v26) at (-8,8) {$L_2$};
%
%
\draw[line width=4pt, blue]
(v24) -- (v19)
(v24) -- (v20)
(v23) -- (v20)
(v23) -- (v17)
(v21) -- (v19)
(v21) -- (v17) ;
%
\draw[line width=4pt, gray]
(v18) -- (v21)
(v18) -- (v23)
(v18) -- (v24)
(v22) -- (v19)
(v22) -- (v20)
(v22) -- (v17) ;
%
%
\draw[line width=8pt, black]
(v24) -- (v17)
(v20) -- (v21)
(v22) -- (v18)
(v23) -- (v19) ;

==> pic14alt.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) [fill=orange] {$a_5$};
\node (v1) at ( 3,0) [fill=orange] {$a_6$};
\node (v2) at (6,0)  [fill=orange]{$a_7$};
\node (v3) at (-3,0) [fill=orange] {$a_4$};
\node (v4) at (-6,0) [fill=orange] {$a_3$};
\node (v5) at (3,2)  [fill=orange]{$L_1$};

\node (v6) at (3,4) [fill=red] {$a_1$};
\node (v16) at (-3,4) [fill=red] {$b_2$};
\node (v7) at (-3,2)  [fill=orange] {$a_2$};
\node (v8) at (0.7,6) [fill=blue]  {$R_3$};
\node (v9) at (-0.7,6) [fill=blue] {$b_1$};
\node (v10) at (0.7,7.5) [fill=green]  {$L_3$};
\node (v11) at (-0.7,7.5) [fill=green]  {$R_1$};
\node (v12) at (0.7,9)  [fill=yellow] {$L_5$};
\node (v13) at (-0.7,9) [fill=yellow] {$R_8$};
\node (v14) at (0.7,10.5)  [fill=magenta]{$R_2$};
\node (v15) at (-0.7,10.5) [fill=magenta]{$b_3$};
%
\node (v17) at (5,4) {$R_9$};
\node (v18) at (5,6) {$R_4$};
\node (v19) at (5,11) {$R_6$};
\node (v20) at (5,13) {$R_{11}$};
%
\node (v21) at (-5,4) {$R_{12}$};
\node (v22) at (-5,6) {$R_5$};
\node (v23) at (-5,11) {$R_7$};
\node (v24) at (-5,13) {$R_{10}$};
%
\node (v25) at (8,8)  [fill=orange]{$L_4$};
\node (v26) at (-8,8)  [fill=orange]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14bfdL3_1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=green] {$a_5$};
\node (v1) at ( 3,0) 		[fill=green] {$a_6$};
\node (v2) at (6,0)  		[fill=red]{$a_7$};
\node (v3) at (-3,0) 		[fill=green] {$a_4$};
\node (v4) at (-6,0) 		[fill=green] {$a_3$};
\node (v5) at (3,2)  		[fill=blue]{$L_1$};
%
\node (v6) at (3,4) 		[fill=green] {$a_1$};
\node (v16) at (-3,4) 		[fill=blue] {$b_2$};
\node (v7) at (-3,2)  		[fill=green] {$a_2$};
\node (v8) at (0.7,6)  		{$R_3$};
\node (v9) at (-0.7,6) 	[fill=blue] {$b_1$};
\node (v10) at (0.7,7.5) 	{$L_3$};
\node (v11) at (-0.7,7.5)  	[fill=blue] {$R_1$};
\node (v12) at (0.7,9)  	[fill=green] {$L_5$};
\node (v13) at (-0.7,9)  	{$R_8$};
\node (v14) at (0.7,10.5) 	{$R_2$};
\node (v15) at (-0.7,10.5) 	[fill=blue]{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		[fill=orange]{$R_4$};
\node (v19) at (5,11) 		{$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		{$R_5$};
\node (v23) at (-5,11) 	{$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		[fill=orange]{$L_4$};
\node (v26) at (-8,8)  	[fill=green]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14bfdL3_2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=green] {$a_5$};
\node (v1) at ( 3,0) 		[fill=green] {$a_6$};
\node (v2) at (6,0)  		[fill=green]{$a_7$};
\node (v3) at (-3,0) 		[fill=green] {$a_4$};
\node (v4) at (-6,0) 		[fill=red] {$a_3$};
\node (v5) at (3,2)  		[fill=green]{$L_1$};
%
\node (v6) at (3,4) 		[fill=blue] {$a_1$};
\node (v16) at (-3,4) 		[fill=green] {$b_2$};
\node (v7) at (-3,2)  		[fill=blue] {$a_2$};
\node (v8) at (0.7,6)  		[fill=blue] {$R_3$};
\node (v9) at (-0.7,6) 	{$b_1$};
\node (v10) at (0.7,7.5) 	[fill=blue] {$L_3$};
\node (v11) at (-0.7,7.5)  	{$R_1$};
\node (v12) at (0.7,9)  	{$L_5$};
\node (v13) at (-0.7,9)  	[fill=green] {$R_8$};
\node (v14) at (0.7,10.5) 	[fill=blue] {$R_2$};
\node (v15) at (-0.7,10.5) 	{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		{$R_4$};
\node (v19) at (5,11) 		{$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		[fill=orange]{$R_5$};
\node (v23) at (-5,11) 	{$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		[fill=green]{$L_4$};
\node (v26) at (-8,8)  	[fill=orange]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14bfdL5_1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=green] {$a_5$};
\node (v1) at ( 3,0) 		[fill=green] {$a_6$};
\node (v2) at (6,0)  		[fill=red]{$a_7$};
\node (v3) at (-3,0) 		[fill=green] {$a_4$};
\node (v4) at (-6,0) 		[fill=green] {$a_3$};
\node (v5) at (3,2)  		[fill=blue]{$L_1$};
%
\node (v6) at (3,4) 		[fill=green] {$a_1$};
\node (v16) at (-3,4) 		[fill=blue] {$b_2$};
\node (v7) at (-3,2)  		[fill=green] {$a_2$};
\node (v8) at (0.7,6)  		{$R_3$};
\node (v9) at (-0.7,6) 	[fill=blue] {$b_1$};
\node (v10) at (0.7,7.5) 	[fill=green]{$L_3$};
\node (v11) at (-0.7,7.5)  	{$R_1$};
\node (v12) at (0.7,9)  	{$L_5$};
\node (v13) at (-0.7,9)  	[fill=blue] {$R_8$};
\node (v14) at (0.7,10.5) 	{$R_2$};
\node (v15) at (-0.7,10.5) 	[fill=blue]{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		{$R_4$};
\node (v19) at (5,11) 		[fill=orange]{$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		{$R_5$};
\node (v23) at (-5,11) 	{$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		[fill=orange]{$L_4$};
\node (v26) at (-8,8)  	[fill=green]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14bfdL5_2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=green] {$a_5$};
\node (v1) at ( 3,0) 		[fill=green] {$a_6$};
\node (v2) at (6,0)  		[fill=green]{$a_7$};
\node (v3) at (-3,0) 		[fill=green] {$a_4$};
\node (v4) at (-6,0) 		[fill=red] {$a_3$};
\node (v5) at (3,2)  		[fill=green]{$L_1$};
%
\node (v6) at (3,4) 		[fill=blue] {$a_1$};
\node (v16) at (-3,4) 		[fill=green] {$b_2$};
\node (v7) at (-3,2)  		[fill=blue] {$a_2$};
\node (v8) at (0.7,6)  		[fill=blue] {$R_3$};
\node (v9) at (-0.7,6) 	{$b_1$};
\node (v10) at (0.7,7.5) 	{$L_3$};
\node (v11) at (-0.7,7.5)  	[fill=green] {$R_1$};
\node (v12) at (0.7,9)  	[fill=blue] {$L_5$};
\node (v13) at (-0.7,9)  	{$R_8$};
\node (v14) at (0.7,10.5) 	[fill=blue] {$R_2$};
\node (v15) at (-0.7,10.5) 	{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		{$R_4$};
\node (v19) at (5,11) 		{$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		{$R_5$};
\node (v23) at (-5,11) 	[fill=orange]{$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		[fill=green]{$L_4$};
\node (v26) at (-8,8)  	[fill=orange]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14bfdp1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=green] {$a_5$};
\node (v1) at ( 3,0) 		[fill=green] {$a_6$};
\node (v2) at (6,0)  		[fill=green] {$a_7$};
\node (v3) at (-3,0) 		[fill=green] {$a_4$};
\node (v4) at (-6,0) 		[fill=green] {$a_3$};
\node (v5) at (3,2)  		[fill=green]{$L_1$};
%
\node (v6) at (3,4) 		[fill=green] {$a_1$};
\node (v16) at (-3,4) 		[fill=red] {$b_2$};
\node (v7) at (-3,2)  		[fill=green] {$a_2$};
\node (v8) at (0.7,6)  		{$R_3$};
\node (v9) at (-0.7,6) 	[fill=magenta] {$b_1$};
\node (v10) at (0.7,7.5) 	{$L_3$};
\node (v11) at (-0.7,7.5)  	[fill=orange] {$R_1$};
\node (v12) at (0.7,9)  	{$L_5$};
\node (v13) at (-0.7,9)  	[fill=blue] {$R_8$};
\node (v14) at (0.7,10.5) 	{$R_2$};
\node (v15) at (-0.7,10.5) 	[fill=yellow]{$b_3$};
%
\node (v17) at (5,4) 		[fill=magenta]{$R_9$};
\node (v18) at (5,6) 		[fill=blue]{$R_4$};
\node (v19) at (5,11) 		[fill=orange]{$R_6$};
\node (v20) at (5,13) 		[fill=yellow]{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		{$R_5$};
\node (v23) at (-5,11) 	{$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		{$L_4$};
\node (v26) at (-8,8)  	[fill=green]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14bfdp2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=green] {$a_5$};
\node (v1) at ( 3,0) 		[fill=green] {$a_6$};
\node (v2) at (6,0)  		[fill=green] {$a_7$};
\node (v3) at (-3,0) 		[fill=green] {$a_4$};
\node (v4) at (-6,0) 		[fill=green] {$a_3$};
\node (v5) at (3,2)  		[fill=green] {$L_1$};
%
\node (v6) at (3,4) 		[fill=red] {$a_1$};
\node (v16) at (-3,4) 		[fill=green] {$b_2$};
\node (v7) at (-3,2)  		[fill=green] {$a_2$};
\node (v8) at (0.7,6)  		[fill=magenta] {$R_3$};
\node (v9) at (-0.7,6) 	{$b_1$};
\node (v10) at (0.7,7.5) 	[fill=orange] {$L_3$};
\node (v11) at (-0.7,7.5)  	{$R_1$};
\node (v12) at (0.7,9)  	[fill=blue] {$L_5$};
\node (v13) at (-0.7,9)  	{$R_8$};
\node (v14) at (0.7,10.5) 	[fill=yellow] {$R_2$};
\node (v15) at (-0.7,10.5) 	{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		{$R_4$};
\node (v19) at (5,11) 		{$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		[fill=magenta]{$R_{12}$};
\node (v22) at (-5,6) 		[fill=blue]{$R_5$};
\node (v23) at (-5,11) 	[fill=orange]{$R_7$};
\node (v24) at (-5,13) 	[fill=yellow]{$R_{10}$};
%
\node (v25) at (8,8)  		[fill=green]{$L_4$};
\node (v26) at (-8,8)  	{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14max1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=orange] {$a_5$};
\node (v1) at ( 3,0) 		[fill=orange] {$a_6$};
\node (v2) at (6,0)  		[fill=orange] {$a_7$};
\node (v3) at (-3,0) 		[fill=orange] {$a_4$};
\node (v4) at (-6,0) 		[fill=orange] {$a_3$};
\node (v5) at (3,2)  		[fill=orange] {$L_1$};

\node (v6) at (3,4) 		[fill=red] {$a_1$};
\node (v16) at (-3,4) 		[fill=orange] {$b_2$};
\node (v7) at (-3,2)  		[fill=orange] {$a_2$};
\node (v8) at (0.7,6)  		{$R_3$};
\node (v9) at (-0.7,6) 	[fill=orange] {$b_1$};
\node (v10) at (0.7,7.5) 	[fill=blue]  {$L_3$};
\node (v11) at (-0.7,7.5)	{$R_1$};
\node (v12) at (0.7,9)  	[fill=green] {$L_5$};
\node (v13) at (-0.7,9)  	{$R_8$};
\node (v14) at (0.7,10.5) 	{$R_2$};
\node (v15) at (-0.7,10.5) 	[fill=orange]{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		[fill=blue] {$R_4$};
\node (v19) at (5,11) 		[fill=green] {$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		{$R_5$};
\node (v23) at (-5,11) 	{$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		{$L_4$};
\node (v26) at (-8,8)  	[fill=orange]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14max2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) 		[fill=orange] {$a_5$};
\node (v1) at ( 3,0) 		[fill=orange] {$a_6$};
\node (v2) at (6,0)  		[fill=orange] {$a_7$};
\node (v3) at (-3,0) 		[fill=orange] {$a_4$};
\node (v4) at (-6,0) 		[fill=orange] {$a_3$};
\node (v5) at (3,2)  		[fill=orange] {$L_1$};

\node (v6) at (3,4) 		[fill=orange] {$a_1$};
\node (v16) at (-3,4) 		[fill=red] {$b_2$};
\node (v7) at (-3,2)  		[fill=orange] {$a_2$};
\node (v8) at (0.7,6)  		[fill=orange] {$R_3$};
\node (v9) at (-0.7,6) 	{$b_1$};
\node (v10) at (0.7,7.5) 	{$L_3$};
\node (v11) at (-0.7,7.5)	[fill=blue] {$R_1$};
\node (v12) at (0.7,9)  	{$L_5$};
\node (v13) at (-0.7,9)  	[fill=green] {$R_8$};
\node (v14) at (0.7,10.5) 	[fill=orange] {$R_2$};
\node (v15) at (-0.7,10.5) 	{$b_3$};
%
\node (v17) at (5,4) 		{$R_9$};
\node (v18) at (5,6) 		{$R_4$};
\node (v19) at (5,11) 		{$R_6$};
\node (v20) at (5,13) 		{$R_{11}$};
%
\node (v21) at (-5,4) 		{$R_{12}$};
\node (v22) at (-5,6) 		[fill=blue] {$R_5$};
\node (v23) at (-5,11) 	[fill=green] {$R_7$};
\node (v24) at (-5,13) 	{$R_{10}$};
%
\node (v25) at (8,8)  		[fill=orange] {$L_4$};
\node (v26) at (-8,8)  	{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14sd.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		{$E_1$};
\node (w1) at ( 3,0) 		{$E_2$};
\node (w2) at (6,0) 		{$E_3$};
\node (w3) at (9,0) 		{$E_4$};
\node (w4) at (-3,0) 		{$E_5$};
\node (w5) at (-6,0) 		{$E_6$};
\node (w6) at (-9,0)		{$E_7$};
\node (w00) at (0,-2) 		{$E_8$};
%
%
\node (w18) at (-6,6)		{$E_9$};
\node (w19) at (6,6)		{$E_{10}$};
%
%
\node (w20) at (1.7,3) 	{$E_{11}$};
\node (w13) at (-1.7,3) 	{$E_{12}$};
\node (w14) at (1.7,4.5) 	{$E_{13}$};
\node (w15) at (-1.7,4.5) 	{$E_{14}$};
\node (w16) at (1.7,6) 	{$E_{15}$};
\node (w17) at (-1.7,6) 	{$E_{16}$};
\node (w31) at (1.7,7.5) 	{$E_{17}$};
\node (w32) at (-1.7,7.5) 	{$E_{18}$};
\node (w33) at (1.7,9) 	{$E_{19}$};
\node (w34) at (-1.7,9) 	{$E_{20}$};
%
%
\draw[thick]
%
(w0) -- (w00) 
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w18) -- (w13)
(w18) -- (w15)
(w18) -- (w17)
(w18) -- (w32)
(w18) -- (w34)
%
%
(w19) -- (w20)
(w19) -- (w14)
(w19) -- (w16)
(w19) -- (w31)
(w19) -- (w33)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
(w31) -- (w32) 
(w34) -- (w33);

==> pic14sd_fib1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		[fill=orange] {$E_1$};
\node (w1) at ( 3,0) 		[fill=orange]{$E_2$};
\node (w2) at (6,0) 		[fill=orange]{$E_3$};
\node (w3) at (9,0) 		[fill=orange]{$E_4$};
\node (w4) at (-3,0) 		[fill=orange]{$E_5$};
\node (w5) at (-6,0) 		[fill=orange]{$E_6$};
\node (w6) at (-9,0)		[fill=orange]{$E_7$};
\node (w00) at (0,-2) 		[fill=orange]{$E_8$};
%
%
\node (w18) at (-6,6)		[fill=red] {$E_9$};
\node (w19) at (6,6)		[fill=red] {$E_{10}$};
%
%
\node (w20) at (1.7,3) 	[fill=brown] {$E_{11}$};
\node (w13) at (-1.7,3) 	[fill=brown] {$E_{12}$};
\node (w14) at (1.7,4.5) 	[fill=blue] {$E_{13}$};
\node (w15) at (-1.7,4.5) 	[fill=blue] {$E_{14}$};
\node (w16) at (1.7,6) 	[fill=green] {$E_{15}$};
\node (w17) at (-1.7,6) 	[fill=green] {$E_{16}$};
\node (w31) at (1.7,7.5) 	[fill=yellow] {$E_{17}$};
\node (w32) at (-1.7,7.5) 	[fill=yellow] {$E_{18}$};
\node (w33) at (1.7,9) 	[fill=magenta] {$E_{19}$};
\node (w34) at (-1.7,9) 	[fill=magenta] {$E_{20}$};
%
%
\draw[thick]
%
(w0) -- (w00) 
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w18) -- (w13)
(w18) -- (w15)
(w18) -- (w17)
(w18) -- (w32)
(w18) -- (w34)
%
%
(w19) -- (w20)
(w19) -- (w14)
(w19) -- (w16)
(w19) -- (w31)
(w19) -- (w33)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
(w31) -- (w32) 
(w34) -- (w33);

==> pic14sd_fib2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		[fill=green] {$E_1$};
\node (w1) at ( 3,0) 		[fill=green]{$E_2$};
\node (w2) at (6,0) 		[fill=green]{$E_3$};
\node (w3) at (9,0) 		[fill=green]{$E_4$};
\node (w4) at (-3,0) 		[fill=green]{$E_5$};
\node (w5) at (-6,0) 		[fill=red]{$E_6$};
\node (w6) at (-9,0)		[fill=blue]{$E_7$};
\node (w00) at (0,-2) 		[fill=green]{$E_8$};
%
%
\node (w18) at (-6,6)		[fill=blue]{$E_9$};
\node (w19) at (6,6)		[fill=green] {$E_{10}$};
%
%
\node (w20) at (1.7,3) 	[fill=green] {$E_{11}$};
\node (w13) at (-1.7,3) 	{$E_{12}$};
\node (w14) at (1.7,4.5) 	[fill=green] {$E_{13}$};
\node (w15) at (-1.7,4.5) 	{$E_{14}$};
\node (w16) at (1.7,6) 	{$E_{15}$};
\node (w17) at (-1.7,6) 	[fill=blue] {$E_{16}$};
\node (w31) at (1.7,7.5) 	{$E_{17}$};
\node (w32) at (-1.7,7.5) 	[fill=blue] {$E_{18}$};
\node (w33) at (1.7,9) 	{$E_{19}$};
\node (w34) at (-1.7,9) 	[fill=blue] {$E_{20}$};
%
%
\draw[thick]
%
(w0) -- (w00) 
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w18) -- (w13)
(w18) -- (w15)
(w18) -- (w17)
(w18) -- (w32)
(w18) -- (w34)
%
%
(w19) -- (w20)
(w19) -- (w14)
(w19) -- (w16)
(w19) -- (w31)
(w19) -- (w33)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
(w31) -- (w32) 
(w34) -- (w33);

==> pic14std1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) [fill=red] {$a_5$};
\node (v1) at ( 3,0) [fill=blue] {$a_6$};
\node (v2) at (6,0)  [fill=blue]{$a_7$};
\node (v3) at (-3,0) [fill=green] {$a_4$};
\node (v4) at (-6,0) [fill=green] {$a_3$};
\node (v5) at (3,2)  [fill=blue]{$L_1$};

\node (v6) at (3,4) [fill=green] {$a_1$};
\node (v16) at (-3,4) [fill=blue] {$b_2$};
\node (v7) at (-3,2)  [fill=green] {$a_2$};
\node (v8) at (0.7,6)  {$R_3$};
\node (v9) at (-0.7,6) [fill=blue] {$b_1$};
\node (v10) at (0.7,7.5) [fill=green]  {$L_3$};
\node (v11) at (-0.7,7.5)  {$R_1$};
\node (v12) at (0.7,9)  [fill=green] {$L_5$};
\node (v13) at (-0.7,9)  {$R_8$};
\node (v14) at (0.7,10.5) {$R_2$};
\node (v15) at (-0.7,10.5) [fill=blue]{$b_3$};
%
\node (v17) at (5,4) {$R_9$};
\node (v18) at (5,6) {$R_4$};
\node (v19) at (5,11) {$R_6$};
\node (v20) at (5,13) {$R_{11}$};
%
\node (v21) at (-5,4) {$R_{12}$};
\node (v22) at (-5,6) {$R_5$};
\node (v23) at (-5,11) {$R_7$};
\node (v24) at (-5,13) {$R_{10}$};
%
\node (v25) at (8,8)  [fill=blue]{$L_4$};
\node (v26) at (-8,8)  [fill=green]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14std2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (v0) at (0:0) [fill=red] {$a_5$};
\node (v1) at ( 3,0) [fill=green] {$a_6$};
\node (v2) at (6,0)  [fill=green]{$a_7$};
\node (v3) at (-3,0) [fill=blue] {$a_4$};
\node (v4) at (-6,0) [fill=blue] {$a_3$};
\node (v5) at (3,2)  [fill=green]{$L_1$};

\node (v6) at (3,4) [fill=blue] {$a_1$};
\node (v16) at (-3,4) [fill=green] {$b_2$};
\node (v7) at (-3,2)  [fill=blue] {$a_2$};
\node (v8) at (0.7,6) [fill=blue]  {$R_3$};
\node (v9) at (-0.7,6) {$b_1$};
\node (v10) at (0.7,7.5)  {$L_3$};
\node (v11) at (-0.7,7.5)  [fill=green] {$R_1$};
\node (v12) at (0.7,9)  {$L_5$};
\node (v13) at (-0.7,9)  [fill=green] {$R_8$};
\node (v14) at (0.7,10.5) [fill=blue] {$R_2$};
\node (v15) at (-0.7,10.5) {$b_3$};
%
\node (v17) at (5,4) {$R_9$};
\node (v18) at (5,6) {$R_4$};
\node (v19) at (5,11) {$R_6$};
\node (v20) at (5,13) {$R_{11}$};
%
\node (v21) at (-5,4) {$R_{12}$};
\node (v22) at (-5,6) {$R_5$};
\node (v23) at (-5,11) {$R_7$};
\node (v24) at (-5,13) {$R_{10}$};
%
\node (v25) at (8,8)  [fill=green]{$L_4$};
\node (v26) at (-8,8)  [fill=blue]{$L_2$};
%
\draw[thick] (v0) -- (v1)
(v1) -- (v2)
(v0) -- (v3)
(v3) -- (v4)
%(v0) -- (v5)
%
(v4) -- (v26) 
(v2) -- (v25) 
%
(v4) -- (v7)
(v7) -- (v6)
(v5) -- (v2)
(v5) -- (v16)
%
(v16) -- (v15)
(v16) -- (v13)
(v16) -- (v11)
(v16) -- (v9)
%
(v6) -- (v8)
(v6) -- (v10)
(v6) -- (v12)
(v6) -- (v14);
%
\draw[very thick, double, distance=8pt] 
(v15) -- (v14) 
(v13) -- (v12) 
(v11) -- (v10) 
(v9) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v25) -- (v20) 
(v25) -- (v19) 
(v25) -- (v18) 
(v25) -- (v17) ;
%
\draw[very thick, double, distance=8pt] 
(v26) -- (v21) 
(v26) -- (v22) 
(v26) -- (v23) 
(v26) -- (v24) ;
%
\draw[very thick, double, distance=8pt] 
(v24) -- (v14) 
(v24) -- (v15) 
(v24) -- (v13) 
(v24) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v20) -- (v15) 
(v20) -- (v14) 
(v20) -- (v12) 
(v20) -- (v10) ;
%
\draw[very thick, double, distance=8pt] 
(v19) -- (v12) 
(v19) -- (v14) 
(v19) -- (v11) 
(v19) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v23) -- (v13) 
(v23) -- (v15) 
(v23) -- (v10) 
(v23) -- (v9) ;
%
\draw[very thick, double, distance=8pt] 
(v18) -- (v13) 
(v18) -- (v8) 
(v18) -- (v10) 
(v18) -- (v14) ;
%
\draw[very thick, double, distance=8pt] 
(v22) -- (v15) 
(v22) -- (v12) 
(v22) -- (v9) 
(v22) -- (v11) ;
%
\draw[very thick, double, distance=8pt] 
(v17) -- (v12) 
(v17) -- (v10) 
(v17) -- (v9) 
(v17) -- (v8) ;
%
\draw[very thick, double, distance=8pt] 
(v21) -- (v13) 
(v21) -- (v11) 
(v21) -- (v9) 
(v21) -- (v8) ;

==> pic14vin.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0,0) 		[very thick] {$E_1$};
\node (w1) at (2,0)  		[very thick] {$E_2$};
\node (w2) at (4,0)  		[very thick] {$E_3$};
\node (w3) at (6,0)  		[very thick] {$E_4$};
\node (w4) at (8,0)   		[very thick] {$E_5$};
\node (w5) at (10,0) 		[very thick] {$E_6$};
\node (w6) at (12,0) 		[very thick] {$E_7$};
\node (w7) at (-2,0) 		[very thick] {$E_8$};
\node (w8) at (-4,0) 		[very thick] {$E_9$};
\node (w9) at (-6,0) 		[very thick] {$E_{10}$};
\node (w10) at (-8,0) 		[very thick] {$E_{11}$};
\node (w11) at (-10,0) 	[very thick] {$E_{12}$};
%
\node (w13) at (-6,-2)  	[very thick] {$E_{13}$};
\node (w14) at (10,-2) 	[very thick] {$E_{14}$};
\node (w15) at (10,2)   	[very thick] {$E_{15}$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w3) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
(w0) -- (w7)
(w7) -- (w8)
(w8) -- (w9)
(w9) -- (w10)
(w10) -- (w11)
%
%
(w13) -- (w9)
(w14) -- (w5) 
(w15) -- (w5);

==> pic14vin_fib1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0,0) 		[fill=green] {$E_1$};
\node (w1) at (2,0)  		[fill=green] {$E_2$};
\node (w2) at (4,0)  		[fill=green] {$E_3$};
\node (w3) at (6,0)  		[fill=red] {$E_4$};
\node (w4) at (8,0)   		[fill=blue] {$E_5$};
\node (w5) at (10,0) 		[fill=blue] {$E_6$};
\node (w6) at (12,0) 		[fill=blue] {$E_7$};
\node (w7) at (-2,0) 		[fill=green] {$E_8$};
\node (w8) at (-4,0) 		[fill=green] {$E_9$};
\node (w9) at (-6,0) 		[fill=green] {$E_{10}$};
\node (w10) at (-8,0) 		[fill=green] {$E_{11}$};
\node (w11) at (-10,0) 	[fill=green] {$E_{12}$};
%
\node (w13) at (-6,-2)  	[fill=green]{$E_{13}$};
\node (w14) at (10,-2) 	[fill=blue] {$E_{14}$};
\node (w15) at (10,2)   	[fill=blue] {$E_{15}$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w3) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
(w0) -- (w7)
(w7) -- (w8)
(w8) -- (w9)
(w9) -- (w10)
(w10) -- (w11)
%
%
(w13) -- (w9)
(w14) -- (w5) 
(w15) -- (w5);

==> pic14vin_fib2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0,0) 		[fill=green] {$E_1$};
\node (w1) at (2,0)  		[fill=green] {$E_2$};
\node (w2) at (4,0)  		[fill=green] {$E_3$};
\node (w3) at (6,0)  		[fill=green] {$E_4$};
\node (w4) at (8,0)   		[fill=green] {$E_5$};
\node (w5) at (10,0) 		[fill=green] {$E_6$};
\node (w6) at (12,0) 		{$E_7$};
\node (w7) at (-2,0) 		[fill=green] {$E_8$};
\node (w8) at (-4,0) 		[fill=green] {$E_9$};
\node (w9) at (-6,0) 		[fill=green] {$E_{10}$};
\node (w10) at (-8,0) 		[fill=green] {$E_{11}$};
\node (w11) at (-10,0) 	[fill=red] {$E_{12}$};
%
\node (w13) at (-6,-2)  	[fill=green]{$E_{13}$};
\node (w14) at (10,-2) 	[fill=green] {$E_{14}$};
\node (w15) at (10,2)   	[fill=green] {$E_{15}$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w3) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
(w0) -- (w7)
(w7) -- (w8)
(w8) -- (w9)
(w9) -- (w10)
(w10) -- (w11)
%
%
(w13) -- (w9)
(w14) -- (w5) 
(w15) -- (w5);

==> pic15.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) {$a_6$};
\node (w1) at ( 3,0) {$a_7$};
\node (w2) at (6,0) {$a_8$};
\node (w3) at (9,0) {$a_9$};
\node (w4) at (-3,0) {$a_5$};
\node (w5) at (-6,0) {$a_4$};
\node (w6) at (-9,0) {$a_3$};
%
%
\node (w7) at (3,2) {$L_1$};
\node (w8) at (3,4) {$a_1$};
\node (w9) at (-3,4) {$b_2$};
\node (w10) at (-3,2) {$a_2$};
%
%
\node (w18) at (-9,8) {$L_2$};
\node (w19) at (9,8) {$L_4$};
%
%
\node (w20) at (0.7,6) {$R_3$};
\node (w13) at (-0.7,6) {$b_1$};
\node (w14) at (0.7,8) {$L_3$};
\node (w15) at (-0.7,8) {$R_1$};
\node (w16) at (0.7,10) {$R_2$};
\node (w17) at (-0.7,10) {$b_3$};
%
%
\node (w11) at (-6,12) {$R_5$};
\node (w12) at (6,12) {$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);


==> pic15alt.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=orange]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=orange]{$a_7$};
\node (w2) at (6,0) 		 [fill=orange]{$a_8$};
\node (w3) at (9,0) 		 [fill=orange]{$a_9$};
\node (w4) at (-3,0) 		 [fill=orange]{$a_5$};
\node (w5) at (-6,0) 		 [fill=orange]{$a_4$};
\node (w6) at (-9,0) 		 [fill=orange]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=orange]{$L_1$};
\node (w8) at (3,4) 		 [fill=red] {$a_1$};
\node (w9) at (-3,4) 		 [fill=red] {$b_2$};
\node (w10) at (-3,2) 		 [fill=orange]{$a_2$};
%
%
\node (w18) at (-9,8) 		 [fill=orange] {$L_2$};
\node (w19) at (9,8) 		 [fill=orange]{$L_4$};
%
%
\node (w20) at (0.7,6) 	 [fill=blue] {$R_3$};
\node (w13) at (-0.7,6) 	 [fill=blue] {$b_1$};
\node (w14) at (0.7,8) 	 [fill=green] {$L_3$};
\node (w15) at (-0.7,8) 	 [fill=green] {$R_1$};
\node (w16) at (0.7,10) 	 [fill=magenta] {$R_2$};
\node (w17) at (-0.7,10) 	 [fill=magenta] {$b_3$};
%
%
\node (w11) at (-6,12) 	{$R_5$};
\node (w12) at (6,12) 	{$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);

==> pic15bfd1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=green]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=green]{$a_7$};
\node (w2) at (6,0) 		 [fill=green]{$a_8$};
\node (w3) at (9,0) 		 [fill=red]{$a_9$};
\node (w4) at (-3,0) 		 [fill=green]{$a_5$};
\node (w5) at (-6,0) 		 [fill=green]{$a_4$};
\node (w6) at (-9,0) 		 [fill=green]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=blue]{$L_1$};
\node (w8) at (3,4) 		 [fill=green] {$a_1$};
\node (w9) at (-3,4) 		 [fill=blue] {$b_2$};
\node (w10) at (-3,2) 		 [fill=green]{$a_2$};
%
%
\node (w18) at (-9,8) 		 [fill=green] {$L_2$};
\node (w19) at (9,8) 		 [fill=orange]{$L_4$};
%
%
\node (w20) at (0.7,6) 	 {$R_3$};
\node (w13) at (-0.7,6) 	 [fill=blue] {$b_1$};
\node (w14) at (0.7,8) 	 {$L_3$};
\node (w15) at (-0.7,8) 	 [fill=blue] {$R_1$};
\node (w16) at (0.7,10) 	 {$R_2$};
\node (w17) at (-0.7,10) 	 [fill=blue] {$b_3$};
%
%
\node (w11) at (-6,12) 	{$R_5$};
\node (w12) at (6,12) 	 [fill=orange]{$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);

==> pic15bfd2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=green]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=green]{$a_7$};
\node (w2) at (6,0) 		 [fill=green]{$a_8$};
\node (w3) at (9,0) 		 [fill=green]{$a_9$};
\node (w4) at (-3,0) 		 [fill=green]{$a_5$};
\node (w5) at (-6,0) 		 [fill=green]{$a_4$};
\node (w6) at (-9,0) 		 [fill=red]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=green]{$L_1$};
\node (w8) at (3,4) 		 [fill=blue] {$a_1$};
\node (w9) at (-3,4) 		 [fill=green]{$b_2$};
\node (w10) at (-3,2) 		 [fill=blue]{$a_2$};
%
%
\node (w18) at (-9,8) 		 [fill=orange]{$L_2$};
\node (w19) at (9,8) 		 [fill=green]{$L_4$};
%
%
\node (w20) at (0.7,6) 	 [fill=blue]{$R_3$};
\node (w13) at (-0.7,6) 	 {$b_1$};
\node (w14) at (0.7,8) 	 [fill=blue]{$L_3$};
\node (w15) at (-0.7,8) 	 {$R_1$};
\node (w16) at (0.7,10) 	 [fill=blue] {$R_2$};
\node (w17) at (-0.7,10) 	 {$b_3$};
%
%
\node (w11) at (-6,12) 	[fill=orange]{$R_5$};
\node (w12) at (6,12) 	{$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);

==> pic15max1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=orange]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=orange]{$a_7$};
\node (w2) at (6,0) 		 [fill=orange]{$a_8$};
\node (w3) at (9,0) 		 [fill=orange]{$a_9$};
\node (w4) at (-3,0) 		 [fill=orange]{$a_5$};
\node (w5) at (-6,0) 		 [fill=orange]{$a_4$};
\node (w6) at (-9,0) 		 [fill=orange]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=orange]{$L_1$};
\node (w8) at (3,4) 		 [fill=red] {$a_1$};
\node (w9) at (-3,4) 		 [fill=orange] {$b_2$};
\node (w10) at (-3,2) 		 [fill=orange]{$a_2$};
%
%
\node (w18) at (-9,8) 		 [fill=orange]{$L_2$};
\node (w19) at (9,8) 		 {$L_4$};
%
%
\node (w20) at (0.7,6) 	 {$R_3$};
\node (w13) at (-0.7,6) 	 [fill=orange] {$b_1$};
\node (w14) at (0.7,8) 	 [fill=blue]{$L_3$};
\node (w15) at (-0.7,8) 	 {$R_1$};
\node (w16) at (0.7,10) 	 {$R_2$};
\node (w17) at (-0.7,10) 	 [fill=orange] {$b_3$};
%
%
\node (w11) at (-6,12) 	{$R_5$};
\node (w12) at (6,12) 	 [fill=blue]{$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);

==> pic15max2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=orange]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=orange]{$a_7$};
\node (w2) at (6,0) 		 [fill=orange]{$a_8$};
\node (w3) at (9,0) 		 [fill=orange]{$a_9$};
\node (w4) at (-3,0) 		 [fill=orange]{$a_5$};
\node (w5) at (-6,0) 		 [fill=orange]{$a_4$};
\node (w6) at (-9,0) 		 [fill=orange]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=orange]{$L_1$};
\node (w8) at (3,4) 		 [fill=orange]{$a_1$};
\node (w9) at (-3,4) 		 [fill=red] {$b_2$};
\node (w10) at (-3,2) 		 [fill=orange]{$a_2$};
%
%
\node (w18) at (-9,8) 		  {$L_2$};
\node (w19) at (9,8) 		  [fill=orange]{$L_4$};
%
%
\node (w20) at (0.7,6) 	 [fill=orange] {$R_3$};
\node (w13) at (-0.7,6) 	 {$b_1$};
\node (w14) at (0.7,8) 	 {$L_3$};
\node (w15) at (-0.7,8) 	 [fill=blue]{$R_1$};
\node (w16) at (0.7,10) 	[fill=orange] {$R_2$};
\node (w17) at (-0.7,10) 	 {$b_3$};
%
%
\node (w11) at (-6,12) 	 [fill=blue]{$R_5$};
\node (w12) at (6,12) 	 {$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);

==> pic15std1.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=green]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=red]{$a_7$};
\node (w2) at (6,0) 		 [fill=blue]{$a_8$};
\node (w3) at (9,0) 		 [fill=blue]{$a_9$};
\node (w4) at (-3,0) 		 [fill=green]{$a_5$};
\node (w5) at (-6,0) 		 [fill=green]{$a_4$};
\node (w6) at (-9,0) 		 [fill=green]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=blue]{$L_1$};
\node (w8) at (3,4) 		 [fill=green] {$a_1$};
\node (w9) at (-3,4) 		 [fill=blue] {$b_2$};
\node (w10) at (-3,2) 		 [fill=green]{$a_2$};
%
%
\node (w18) at (-9,8) 		 [fill=green] {$L_2$};
\node (w19) at (9,8) 		 [fill=blue]{$L_4$};
%
%
\node (w20) at (0.7,6) 	 {$R_3$};
\node (w13) at (-0.7,6) 	 [fill=blue] {$b_1$};
\node (w14) at (0.7,8) 	 [fill=green] {$L_3$};
\node (w15) at (-0.7,8) 	 {$R_1$};
\node (w16) at (0.7,10) 	 {$R_2$};
\node (w17) at (-0.7,10) 	 [fill=blue] {$b_3$};
%
%
\node (w11) at (-6,12) 	{$R_5$};
\node (w12) at (6,12) 	{$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);

==> pic15std2.tex <==
\tikzstyle{every node}=[draw,shape=circle];
\node (w0) at (0:0) 		 [fill=green]{$a_6$};
\node (w1) at ( 3,0) 		 [fill=green]{$a_7$};
\node (w2) at (6,0) 		 [fill=green]{$a_8$};
\node (w3) at (9,0) 		 [fill=green]{$a_9$};
\node (w4) at (-3,0) 		 [fill=red]{$a_5$};
\node (w5) at (-6,0) 		 [fill=blue]{$a_4$};
\node (w6) at (-9,0) 		 [fill=blue]{$a_3$};
%
%
\node (w7) at (3,2) 		 [fill=blue]{$L_1$};
\node (w8) at (3,4) 		 [fill=blue] {$a_1$};
\node (w9) at (-3,4) 		 [fill=green]{$b_2$};
\node (w10) at (-3,2) 		 [fill=blue]{$a_2$};
%
%
\node (w18) at (-9,8) 		 [fill=blue]{$L_2$};
\node (w19) at (9,8) 		 [fill=green]{$L_4$};
%
%
\node (w20) at (0.7,6) 	 [fill=blue]  {$R_3$};
\node (w13) at (-0.7,6) 	 {$b_1$};
\node (w14) at (0.7,8) 	 {$L_3$};
\node (w15) at (-0.7,8) 	 [fill=green]{$R_1$};
\node (w16) at (0.7,10) 	 [fill=blue] {$R_2$};
\node (w17) at (-0.7,10) 	 {$b_3$};
%
%
\node (w11) at (-6,12) 	{$R_5$};
\node (w12) at (6,12) 	{$R_4$};
%
%
\draw[thick]
%
(w0) -- (w1)
(w1) -- (w2)
(w2) -- (w3)
(w0) -- (w4)
(w4) -- (w5)
(w5) -- (w6)
%
%
(w3) -- (w7)
(w7) -- (w9)
(w10) -- (w8)
(w6) -- (w10)
%
%
%
(w8) -- (w20)
(w8) -- (w14)
(w8) -- (w16)
%
(w9) -- (w13)
(w9) -- (w15)
(w9) -- (w17)
%
%
(w3) -- (w19)
%
(w6) -- (w18);
%
%
\draw[very thick, double, distance=8pt] 
(w20) -- (w13) 
(w14) -- (w15) 
(w17) -- (w16)
%
(w12) -- (w20)
(w12) -- (w14)
(w12) -- (w16)
%
(w11) -- (w13)
(w11) -- (w15)
(w11) -- (w17)
%
(w12) -- (w19)
%
(w11) -- (w18);
%
%\draw[line width=8pt, blue]
%(w12) -- (w11);
\draw[very thick, dashed]
(w12) -- (w11);
